Adaptive Graph Refinement and Label Propagation with LLMs for Cost-Effective Entity Resolution

Dirty entity resolution (ER), which identifies records referring to the same real-world entity from a single, messy dataset, is a fundamental task in data management and mining. However, the dominant blocking-matching-clustering paradigm for ER suffers from critical flaws. Its cascaded, decoupled workflow essentially produces a static, sparse graph plagued by missing edges (due to blocking failures) and noisy links (due to matching errors), causing error propagation and yielding suboptimal clusters, particularly when rigid transitivity is imposed in the clustering. We contend that matching and clustering are fundamentally synergistic, both optimizing for the construction of an ideal entity graph. Building upon this insight, we propose Alper, a unified framework that integrates these steps into an iterative probabilistic label propagation process over a global, evolving graph. Unlike disjoint blocking, Alper refines the graph structure and labels dynamically by adaptively integrating "weak but cheap" signals from graph propagation with "strong but expensive" LLM-based pairwise queries. For higher cost-effectiveness, we formulate the signal selection as a constrained optimization problem maximizing cumulative marginal gain under a query budget, solved via our greedy algorithm with provable theoretical guarantees. Our extensive experiments over eight benchmark datasets demonstrate that Alper is consistently superior to state-of-the-art cascaded pipelines.

==> figures/llms.tex <==
\definecolor{mutedblue}{RGB}{114, 147, 184}    %
\definecolor{mutedorange}{RGB}{224, 177, 157}  %
\definecolor{mutedgreen}{RGB}{146, 178, 166}   %
\definecolor{mutedpink}{RGB}{211, 165, 180}    %
\definecolor{mutedcyan}{RGB}{155, 196, 201}    %

\begin{figure}[!t]
\centering
\begin{small}
\captionsetup[subfloat]{captionskip=-1ex}
\begin{tikzpicture}
    \begin{customlegend}[
        legend entries={{\texttt{GPT-5-Mini}}, {\texttt{GPT-4o-Mini}}},
        legend columns=2,
        area legend,
        legend style={
            at={(0.5, 1.6)},
            anchor=north,
            draw=none,
            font=\footnotesize,
            column sep=0.2cm
        }
    ]
    \addlegendimage{preaction={fill, mutedblue}, pattern=north west lines, pattern color=white}
    \addlegendimage{preaction={fill, mutedorange}, pattern=crosshatch dots, pattern color=white}
    \end{customlegend}

    \begin{customlegend}[
        legend entries={{\texttt{DeepSeek-R1}}, {\texttt{Phi-4}}, {\texttt{Llama-3.3-70B}}},
        legend columns=3,
        area legend,
        legend style={
            at={(0.5, 1.1)},
            anchor=north,
            draw=none,
            font=\footnotesize,
            column sep=0.2cm
        }
    ]
    \addlegendimage{preaction={fill, mutedgreen}, pattern=north east lines, pattern color=white}
    \addlegendimage{preaction={fill, mutedpink}, pattern=grid, pattern color=white}
    \addlegendimage{preaction={fill, mutedcyan}, pattern=crosshatch, pattern color=white}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-3ex}
\subfloat[\textit{Cora}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.8,
        ybar,
        bar width=0.22cm,
        enlarge x limits=0.3,
        symbolic x coords={CORA},
        xtick=data,
        xticklabels={},
        ylabel={\it FP},
        ymin=77.8, ymax=87.4,
        ytick={78.6, 80.6, 82.6, 84.6, 86.6},
        yticklabel style={font=\tiny, /pgf/number format/fixed, /pgf/number format/precision=1, /pgf/number format/fixed zerofill},
        grid=major,
        grid style={dashed, gray!30},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=20mm,above=0mm},
    ]
    \addplot [preaction={fill, mutedblue}, pattern=north west lines, pattern color=white] coordinates {(CORA, 86.34)};
    \addplot [preaction={fill, mutedorange}, pattern=crosshatch dots, pattern color=white] coordinates {(CORA, 86.02)};
    \addplot [preaction={fill, mutedgreen}, pattern=north east lines, pattern color=white] coordinates {(CORA, 85.26)};
    \addplot [preaction={fill, mutedpink}, pattern=grid, pattern color=white] coordinates {(CORA, 85.93)};
    \addplot [preaction={fill, mutedcyan}, pattern=crosshatch, pattern color=white] coordinates {(CORA, 85.36)};
    \end{axis}
\end{tikzpicture}
}
\hfil
\subfloat[\textit{Alaska}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.8,
        ybar,
        bar width=0.22cm,
        enlarge x limits=0.3,
        symbolic x coords={ALASKA},
        xtick=data,
        xticklabels={},
        ylabel={},
        ymin=75.6, ymax=82.8,
        ytick={76.2, 77.7, 79.2, 80.7, 82.2},
        yticklabel style={font=\tiny, /pgf/number format/fixed, /pgf/number format/precision=1, /pgf/number format/fixed zerofill},
        grid=major,
        grid style={dashed, gray!30},
    ]
    \addplot [preaction={fill, mutedblue}, pattern=north west lines, pattern color=white] coordinates {(ALASKA, 82.07)};
    \addplot [preaction={fill, mutedorange}, pattern=crosshatch dots, pattern color=white] coordinates {(ALASKA, 81.95)};
    \addplot [preaction={fill, mutedgreen}, pattern=north east lines, pattern color=white] coordinates {(ALASKA, 81.09)};
    \addplot [preaction={fill, mutedpink}, pattern=grid, pattern color=white] coordinates {(ALASKA, 81.75)};
    \addplot [preaction={fill, mutedcyan}, pattern=crosshatch, pattern color=white] coordinates {(ALASKA, 79.99)};
    \end{axis}
\end{tikzpicture}
}
\subfloat[\textit{Music}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.8,
        ybar,
        bar width=0.22cm,
        enlarge x limits=0.3,
        symbolic x coords={MUSIC},
        xtick=data,
        xticklabels={},
        ymin=71.8, ymax=80.8,
        ytick={72.0, 74.0, 76.0, 78.0, 80.0},
        yticklabel style={font=\tiny, /pgf/number format/fixed, /pgf/number format/precision=1, /pgf/number format/fixed zerofill},
        grid=major,
        grid style={dashed, gray!30},
    ]
    \addplot [preaction={fill, mutedblue}, pattern=north west lines, pattern color=white] coordinates {(MUSIC, 79.75)};
    \addplot [preaction={fill, mutedorange}, pattern=crosshatch dots, pattern color=white] coordinates {(MUSIC, 79.43)};
    \addplot [preaction={fill, mutedgreen}, pattern=north east lines, pattern color=white] coordinates {(MUSIC, 78.67)};
    \addplot [preaction={fill, mutedpink}, pattern=grid, pattern color=white] coordinates {(MUSIC, 79.34)};
    \addplot [preaction={fill, mutedcyan}, pattern=crosshatch, pattern color=white] coordinates {(MUSIC, 78.77)};
    \end{axis}
\end{tikzpicture}
}
\hfil
\subfloat[\textit{Movies}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.8,
        ybar,
        bar width=0.22cm,
        enlarge x limits=0.3,
        symbolic x coords={MOVIES},
        xtick=data,
        xticklabels={},
        ylabel={},
        ymin=60.8, ymax=68.0,
        ytick={61.4, 62.9, 64.4, 65.9, 67.4},
        yticklabel style={font=\tiny, /pgf/number format/fixed, /pgf/number format/precision=1, /pgf/number format/fixed zerofill},
        grid=major,
        grid style={dashed, gray!30},
    ]
    \addplot [preaction={fill, mutedblue}, pattern=north west lines, pattern color=white] coordinates {(MOVIES, 67.17)};
    \addplot [preaction={fill, mutedorange}, pattern=crosshatch dots, pattern color=white] coordinates {(MOVIES, 66.76)};
    \addplot [preaction={fill, mutedgreen}, pattern=north east lines, pattern color=white] coordinates {(MOVIES, 66.09)};
    \addplot [preaction={fill, mutedpink}, pattern=grid, pattern color=white] coordinates {(MOVIES, 66.85)};
    \addplot [preaction={fill, mutedcyan}, pattern=crosshatch, pattern color=white] coordinates {(MOVIES, 66.19)};
    \end{axis}
\end{tikzpicture}
}

\end{small}
\vspace{-2ex}
\caption{Varying LLMs.}
\label{fig:llm_comparison_new}
\vspace{-3ex}
\end{figure}


==> figures/parameters.tex <==
\begin{figure}[!t]
\centering
\vspace{-2ex}
\begin{small}
\subfloat[\textit{Cora}]{
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.8, %
        ylabel={\it NMI}, %
        xmin=0.12, xmax=1.08, %
        ymin=87.86, ymax=90.74,
        xtick={0.2, 0.4, 0.6, 0.8, 1.0},
        ytick={88.1, 88.7, 89.3, 89.9, 90.5},
        yticklabel style={
            font=\scriptsize,
            /pgf/number format/fixed,
            /pgf/number format/precision=1,
            /pgf/number format/fixed zerofill
        },
        yticklabel style = {font=\tiny},
        every axis label/.style={font=\footnotesize},
        title style={font=\footnotesize},
        grid=major,
        grid style={dashed, gray!30},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=20mm,above=0mm},
    ]
    \addplot[line width=0.4mm, mark=o, color=teal]
        plot coordinates {
            (0.2, 88.29) (0.4, 88.97) (0.6, 89.64) (0.8, 90.02) (1.0, 90.61)
        };
    \end{axis}
    \end{tikzpicture}
}
\subfloat[\textit{Alaska}]{
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.8,
        xmin=0.12, xmax=1.08,
        ymin=87.8, ymax=90.2,
        xtick={0.2, 0.4, 0.6, 0.8, 1.0},
        ytick={88, 88.5, 89, 89.5, 90.0}, %
        yticklabel style={
            font=\scriptsize,
            /pgf/number format/fixed,
            /pgf/number format/precision=1,
            /pgf/number format/fixed zerofill
        },
        yticklabel style = {font=\tiny},
        every axis label/.style={font=\footnotesize},
        title style={font=\footnotesize},
        grid=major,
        grid style={dashed, gray!30}
    ]
    \addplot[line width=0.4mm, mark=o, color=teal]
        plot coordinates {
            (0.2, 88.24) (0.4, 88.67) (0.6, 89.72) (0.8, 89.61) (1.0, 89.73)
        };
    \end{axis}
    \end{tikzpicture}
}
\subfloat[\textit{Music}]{
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.8,
        xmin=0.12, xmax=1.08,
        ymin=86.3, ymax=88.7,
        xtick={0.2, 0.4, 0.6, 0.8, 1.0},
        ytick={86.5, 87.0, 87.5, 88.0, 88.5}, %
        yticklabel style={
            font=\scriptsize,
            /pgf/number format/fixed,
            /pgf/number format/precision=1,
            /pgf/number format/fixed zerofill
        },
        yticklabel style = {font=\tiny},
        every axis label/.style={font=\footnotesize},
        title style={font=\footnotesize},
        grid=major,
        grid style={dashed, gray!30}
    ]
    \addplot[line width=0.4mm, mark=o, color=teal]
        plot coordinates {
            (0.2, 86.95) (0.4, 87.21) (0.6, 87.69) (0.8, 88.05) (1.0, 88.32)
        };
    \end{axis}
    \end{tikzpicture}
}
\subfloat[\textit{Movies}]{
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.8,
        xmin=0.12, xmax=1.08,
        ymin=75.3, ymax=77.7,
        xtick={0.2, 0.4, 0.6, 0.8, 1.0},
        ytick={75.5, 76, 76.5, 77, 77.5}, %
        yticklabel style={
            font=\scriptsize,
            /pgf/number format/fixed,
            /pgf/number format/precision=1,
            /pgf/number format/fixed zerofill
        },
        yticklabel style = {font=\tiny},
        every axis label/.style={font=\footnotesize},
        title style={font=\footnotesize},
        grid=major,
        grid style={dashed, gray!30}
    ]
    \addplot[line width=0.4mm, mark=o, color=teal]
        plot coordinates {
            (0.2, 75.68) (0.4, 75.98) (0.6, 76.54) (0.8, 77.11) (1.0, 76.89)
        };
    \end{axis}
    \end{tikzpicture}
}
\end{small}
\vspace{-3ex}
\caption{Varying $\alpha$.}
\label{fig:hyperparameter_alpha}
\vspace{-3ex}
\end{figure}

\begin{figure}[!t]
\centering
\vspace{-2ex}
\begin{small}
\subfloat[\textit{Cora}]{
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.8,
        ylabel={\it NMI},
        xmin=0.12, xmax=1.08,
        ymin=88.3, ymax=90.7, %
        xtick={0.2, 0.4, 0.6, 0.8, 1.0},
        ytick={88.5, 89, 89.5, 90, 90.5},
        yticklabel style={
            font=\scriptsize,
            /pgf/number format/fixed,
            /pgf/number format/precision=1,
            /pgf/number format/fixed zerofill
        },
        yticklabel style = {font=\tiny},
        every axis label/.style={font=\footnotesize},
        title style={font=\footnotesize},
        grid=major,
        grid style={dashed, gray!30},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=20mm,above=0mm},
    ]
    \addplot[line width=0.4mm, mark=o, color=teal]
        plot coordinates {
            (0.2, 89.68) (0.4, 89.95) (0.6, 90.02) (0.8, 89.21) (1.0, 88.76)
        };
    \end{axis}
    \end{tikzpicture}
}
\subfloat[\textit{Alaska}]{
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.8,
        xmin=0.12, xmax=1.08,
        ymin=87.8, ymax=90.2, %
        xtick={0.2, 0.4, 0.6, 0.8, 1.0},
        ytick={88, 88.5, 89, 89.5, 90}, %
        yticklabel style={
            font=\scriptsize,
            /pgf/number format/fixed,
            /pgf/number format/precision=1,
            /pgf/number format/fixed zerofill
        },
        yticklabel style = {font=\tiny},
        every axis label/.style={font=\footnotesize},
        title style={font=\footnotesize},
        grid=major,
        grid style={dashed, gray!30}
    ]
    \addplot[line width=0.4mm, mark=o, color=teal]
        plot coordinates {
            (0.2, 89.34) (0.4, 89.82) (0.6, 89.61) (0.8, 89.73) (1.0, 89.46)
        };
    \end{axis}
    \end{tikzpicture}
}
\subfloat[\textit{Music}]{
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.8,
        xmin=0.12, xmax=1.08,
        ymin=86.3, ymax=88.7,
        xtick={0.2, 0.4, 0.6, 0.8, 1.0},
        ytick={86.5, 87, 87.5, 88, 88.5}, %
        yticklabel style={
            font=\scriptsize,
            /pgf/number format/fixed,
            /pgf/number format/precision=1,
            /pgf/number format/fixed zerofill
        },
        yticklabel style = {font=\tiny},
        every axis label/.style={font=\footnotesize},
        title style={font=\footnotesize},
        grid=major,
        grid style={dashed, gray!30}
    ]
    \addplot[line width=0.4mm, mark=o, color=teal]
        plot coordinates {
            (0.2, 87.85) (0.4, 88.12) (0.6, 88.05) (0.8, 87.53) (1.0, 87.26)
        };
    \end{axis}
    \end{tikzpicture}
}
\subfloat[\textit{Movies}]{
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.8,
        xmin=0.12, xmax=1.08,
        ymin=75.3, ymax=77.7,
        xtick={0.2, 0.4, 0.6, 0.8, 1.0},
        ytick={75.5, 76, 76.5, 77, 77.5}, %
        yticklabel style={
            font=\scriptsize,
            /pgf/number format/fixed,
            /pgf/number format/precision=1,
            /pgf/number format/fixed zerofill
        },
        yticklabel style = {font=\tiny},
        every axis label/.style={font=\footnotesize},
        title style={font=\footnotesize},
        grid=major,
        grid style={dashed, gray!30}
    ]
    \addplot[line width=0.4mm, mark=o, color=teal]
        plot coordinates {
            (0.2, 77.26) (0.4, 77.03) (0.6, 77.11) (0.8, 76.95) (1.0, 76.84)
        };
    \end{axis}
    \end{tikzpicture}
}
\end{small}
\vspace{-3ex}
\caption{Varying $\theta$.}
\label{fig:hyperparameter_theta}
\vspace{-3ex}
\end{figure}

\begin{figure}[!t]
\centering
\vspace{-2ex}
\begin{small}
\subfloat[\textit{Cora}]{
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.8,
        ylabel={\it NMI},
        xmin=0.6, xmax=5.4, %
        ymin=87.86, ymax=90.74,
        xtick={1, 2, 3, 4, 5},
        ytick={88.1, 88.7, 89.3, 89.9, 90.5},
        yticklabel style={
            font=\scriptsize,
            /pgf/number format/fixed,
            /pgf/number format/precision=1,
            /pgf/number format/fixed zerofill
        },
        yticklabel style = {font=\tiny},
        every axis label/.style={font=\footnotesize},
        title style={font=\footnotesize},
        grid=major,
        grid style={dashed, gray!30},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=20mm,above=0mm},
    ]
    \addplot[line width=0.4mm, mark=o, color=teal]
        plot coordinates {
            (1, 88.31) (2, 88.67) (3, 89.23) (4, 89.74) (5, 90.02)
        };
    \end{axis}
    \end{tikzpicture}
}
\subfloat[\textit{Alaska}]{
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.8,
        xmin=0.6, xmax=5.4,
        ymin=87.36, ymax=90.24, %
        xtick={1, 2, 3, 4, 5},
        ytick={87.60, 88.20, 88.80, 89.40, 90.00}, %
        yticklabel style={
            font=\scriptsize,
            /pgf/number format/fixed,
            /pgf/number format/precision=1,
            /pgf/number format/fixed zerofill
        },
        yticklabel style = {font=\tiny},
        every axis label/.style={font=\footnotesize},
        title style={font=\footnotesize},
        grid=major,
        grid style={dashed, gray!30}
    ]
    \addplot[line width=0.4mm, mark=o, color=teal]
        plot coordinates {
            (1, 87.89) (2, 88.26) (3, 89.12) (4, 89.86) (5, 89.61)
        };
    \end{axis}
    \end{tikzpicture}
}
\subfloat[\textit{Music}]{
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.8,
        xmin=0.6, xmax=5.4,
        ymin=86.3, ymax=88.7,
        xtick={1, 2, 3, 4, 5},
        ytick={86.5, 87, 87.5, 88, 88.5}, %
        yticklabel style={
            font=\scriptsize,
            /pgf/number format/fixed,
            /pgf/number format/precision=1,
            /pgf/number format/fixed zerofill
        },
        yticklabel style = {font=\tiny},
        every axis label/.style={font=\footnotesize},
        title style={font=\footnotesize},
        grid=major,
        grid style={dashed, gray!30}
    ]
    \addplot[line width=0.4mm, mark=o, color=teal]
        plot coordinates {
            (1, 86.98) (2, 87.59) (3, 88.21) (4, 87.83) (5, 88.05)
        };
    \end{axis}
    \end{tikzpicture}
}
\subfloat[\textit{Movies}]{
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.9,
        width=\columnwidth/2.8,
        xmin=0.6, xmax=5.4,
        ymin=75.3, ymax=77.7,
        xtick={1, 2, 3, 4, 5},
        ytick={75.50, 76.00, 76.50, 77.00, 77.50},
        yticklabel style={
            font=\scriptsize,
            /pgf/number format/fixed,
            /pgf/number format/precision=1,
            /pgf/number format/fixed zerofill
        },
        yticklabel style = {font=\tiny},
        every axis label/.style={font=\footnotesize},
        title style={font=\footnotesize},
        grid=major,
        grid style={dashed, gray!30}
    ]
    \addplot[line width=0.4mm, mark=o, color=teal]
        plot coordinates {
            (1, 75.85) (2, 76.34) (3, 76.79) (4, 77.18) (5, 77.11)
        };
    \end{axis}
    \end{tikzpicture}
}
\end{small}
\vspace{-3ex}
\caption{Varying $m$.}
\label{fig:hyperparameter_m}
\vspace{-2ex}
\end{figure}


==> figures/query-cost.tex <==




    





\begin{figure}[!t]
\centering
\begin{small}

\begin{tikzpicture}
    \def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

    \begin{customlegend}
    [legend columns=4,
        legend entries={\algo, \texttt{LLM-CER}, \texttt{ComEM}, \texttt{BatchER}},
        legend style={at={(0.5,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.2cm}]
    \addlegendimage{line width=0.4mm,mark size=3pt,mark=o,color=teal}
    \addlegendimage{line width=0.4mm,mark size=3pt,mark=diamond,color=myblue2}
    \addlegendimage{line width=0.4mm,mark size=3pt,mark=triangle,color=cyan}
    \addlegendimage{line width=0.4mm,mark size=3pt,mark=square,color=green!60!black}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-3ex}
\subfloat[\em \textit{Cora}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=3pt}]
    \begin{axis}[
        height=\columnwidth/2.5,
        width=\columnwidth/2.1,
        ylabel={\it FP},
        xmin=0.06, xmax=0.54,                %
        xtick={0.1, 0.2, 0.3, 0.4, 0.5},
        xticklabels={0.1, 0.2, 0.3, 0.4, 0.5},
        xticklabel style = {font=\footnotesize},
        ymin=66, ymax=88.0,                    %
        ytick={66,71.5, 77, 82.5, 88.00},      %
        yticklabel style = {font=\footnotesize},
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        /pgf/number format/fixed zerofill,
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=0mm,above=0mm},
    ]
    \addplot[line width=0.4mm, mark=o,color=teal] 
        plot coordinates { (0.1, 81.21) (0.2, 83.52) (0.3, 84.53) (0.4, 84.97) (0.5, 86.34) };
    \addplot[line width=0.4mm, mark=diamond,color=myblue2] 
        plot coordinates { (0.1, 81.39) (0.2, 83.38) (0.3, 84.51) (0.4, 84.51) (0.5, 84.51) };
    \addplot[line width=0.4mm, mark=triangle,color=cyan] 
        plot coordinates { (0.1, 68.94) (0.2, 69.45) (0.3, 73.67) (0.4, 79.63) (0.5, 82.52) };
    \addplot[line width=0.4mm, mark=square,color=green!60!black] 
        plot coordinates { (0.1, 67.29) (0.2, 70.31) (0.3, 72.68) (0.4, 74.95) (0.5, 78.46) };
    \end{axis}
\end{tikzpicture}\hspace{4mm}\label{fig:res-cora}%
}
\subfloat[\em \textit{Alaska}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=3pt}]
    \begin{axis}[
        height=\columnwidth/2.5,
        width=\columnwidth/2.1,
        ylabel={\it FP},
        xmin=0.36, xmax=3.24,                  %
        xtick={0.6, 1.2, 1.8, 2.4, 3.0},
        xticklabels={0.6, 1.2, 1.8, 2.4, 3.0},
        xticklabel style = {font=\footnotesize},
        ymin=45, ymax=85,                    %
        ytick={45,55, 65, 75, 85},      %
        yticklabel style = {font=\footnotesize},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=0mm,above=0mm},
    ]
    \addplot[line width=0.4mm, mark=o,color=teal] 
        plot coordinates { (0.6, 70.67) (1.2, 73.84) (1.8, 75.63) (2.4, 77.59) (3.0, 79.58) };
    \addplot[line width=0.4mm, mark=diamond,color=myblue2] 
        plot coordinates { (0.6, 69.88) (1.2, 71.65) (1.8, 74.82) (2.4, 74.82) (3.0, 74.82) };
    \addplot[line width=0.4mm, mark=triangle,color=cyan] 
        plot coordinates { (0.6, 57.44) (1.2, 58.69) (1.8, 60.86) (2.4, 63.76) (3.0, 65.64) };
    \addplot[line width=0.4mm, mark=square,color=green!60!black] 
        plot coordinates { (0.6, 48.66) (1.2, 50.26) (1.8, 51.97) (2.4, 53.78) (3.0, 54.28) };
    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:res-alaska}%
}
\\[-\lineskip]
\vspace{-2ex}
\subfloat[\em \textit{Music}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=3pt}]
    \begin{axis}[
        height=\columnwidth/2.5,
        width=\columnwidth/2.1,
        ylabel={\it FP},
        xmin=0.24, xmax=2.16,                  %
        xtick={0.4, 0.8, 1.2, 1.6, 2.0},
        xticklabels={0.4, 0.8, 1.2, 1.6, 2.0},
        xticklabel style = {font=\footnotesize},
        ymin=45, ymax=85,                    %
        ytick={45,55, 65, 75, 85},      %
        yticklabel style = {font=\footnotesize},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=0mm,above=0mm},
    ]
    \addplot[line width=0.4mm, mark=o,color=teal] 
        plot coordinates { (0.4, 59.12) (0.8, 66.81) (1.2, 71.66) (1.6, 74.39) (2.0, 77.26) };
    \addplot[line width=0.4mm, mark=diamond,color=myblue2] 
        plot coordinates { (0.4, 54.05) (0.8, 56.84) (1.2, 60.34) (1.6, 62.07) (2.0, 65.91) };
    \addplot[line width=0.4mm, mark=triangle,color=cyan] 
        plot coordinates { (0.4, 53.82) (0.8, 55.47) (1.2, 58.49) (1.6, 59.84) (2.0, 61.21) };
    \addplot[line width=0.4mm, mark=square,color=green!60!black] 
        plot coordinates { (0.4, 49.91) (0.8, 52.33) (1.2, 53.89) (1.6, 56.67) (2.0, 58.38) };
    \end{axis}
\end{tikzpicture}\hspace{4mm}\label{fig:res-music}%
}
\subfloat[\em \textit{Movies}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=3pt}]
    \begin{axis}[
        height=\columnwidth/2.5,
        width=\columnwidth/2.1,
        ylabel={\it FP},
        xmin=0.24, xmax=2.16,                  %
        xtick={0.4, 0.8, 1.2, 1.6, 2.0},
        xticklabels={0.4, 0.8, 1.2, 1.6, 2.0},
        xticklabel style = {font=\footnotesize},
        ymin=30, ymax=70,                    %
        ytick={30, 40, 50, 60,70},      %
        yticklabel style = {font=\footnotesize},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=0mm,above=0mm},
    ]
    \addplot[line width=0.4mm, mark=o,color=teal] 
        plot coordinates { (0.4, 50.34) (0.8, 53.47) (1.2, 58.51) (1.6, 62.59) (2.0, 64.68) };
    \addplot[line width=0.4mm, mark=diamond,color=myblue2] 
        plot coordinates { (0.4, 45.66) (0.8, 49.89) (1.2, 55.34) (1.6, 57.07) (2.0, 58.63) };
    \addplot[line width=0.4mm, mark=triangle,color=cyan] 
        plot coordinates { (0.4, 36.83) (0.8, 40.77) (1.2, 43.32) (1.6, 45.14) (2.0, 47.34) };
    \addplot[line width=0.4mm, mark=square,color=green!60!black] 
        plot coordinates { (0.4, 34.69) (0.8, 39.68) (1.2, 41.39) (1.6, 42.67) (2.0, 43.76) };
    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:res-movies}%
}
\end{small}
\vspace{-2ex}
\caption{ER performance when varying query budget $B$.} 
\label{fig:query_results}
\vspace{-2ex}
\end{figure}



